Puro-2B: Poor Lab's Qwen2-1.5B Trained on RTX 5090 within $5090

Language model pretraining has become almost synonymous with prohibitive cost, placing it out of reach for much of the academic and open-source communities. Although strong open-source efforts already exist, including open-weight models and open-source training recipes, a cost-efficient, hardware-accessible, and open-source pretraining recipe has long been missing. Even at a small scale, training Llama-3.2-3B costs over \$1.5M, and reproducing SmolLM3-3B needs over \$700K. In this report, we present an open pretraining recipe designed to lower this barrier. Using this recipe, we train a collection of Puro-2B models from scratch on up to 1.4 trillion tokens with FP8 precision on consumer-grade RTX 5090 GPUs. The models in the collection differ in token budgets and selected recipe variants. Our best model is trained at a compute cost of less than \$6.9K and approaches Qwen2.5-1.5B performance under our evaluation protocol. This cost efficiency is enabled by a combination of approaches, including hardware selection, low-precision training, hyperball optimization, curriculum model averaging, and the data recipe. Beyond the recipe itself, we provide two additional results. First, across the Puro-2B collection, we derive a Puro Cost Scaling Law that relates training cost to average model performance; the fitted law suggests that about \$4.4K, less than \$5,090, is sufficient to reach the performance of Qwen2-1.5B. Second, as an end-to-end case study, we examine how pretraining data curricula shape downstream performance after post-training. Such controlled studies are enabled by having access to the full pretraining pipeline rather than model weights alone. We release the full training recipe for Puro-2B, including data, code, and model weights under Apache 2.0 at https://huggingface.co/collections/thu-pacman/puro-2b.

==> figures/manual/curriculum_model_average.tex <==
\definecolor{cmablue}{HTML}{3F6488}
\definecolor{cmaorange}{HTML}{E4877F}
\definecolor{cmagreen}{HTML}{46AAA4}
\definecolor{cmagray}{HTML}{5C6670}

\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  label/.style={font=\sffamily\footnotesize, text=cmagray},
  note/.style={font=\sffamily\scriptsize, text=cmagray},
]

\draw[-{Latex[length=1.7mm]}, draw=cmablue, line width=0.65pt]
  (1.55,4.05) -- (7.45,4.05);
\node[label, anchor=west] at (1.55,4.27) {lower score};
\node[label, anchor=east] at (7.45,4.27) {higher score};

\node[label, font=\sffamily\bfseries\footnotesize, anchor=east]
  at (1.72,3.21) {Component A};
\node[note, anchor=east] at (1.72,2.96) {scored};
\foreach \xl/\xr/\tone in {2.05/2.50/18,2.50/2.95/30,
                              2.95/3.40/42,3.40/3.85/54,
                              5.25/5.70/66,5.70/6.15/78,
                              6.15/6.60/89,6.60/7.05/100} {
  \path[fill=cmablue!\tone, draw=white, line width=0.22pt]
    (\xl,2.95) rectangle (\xr,3.35);
}
\draw[cmablue!85, line width=0.45pt] (2.05,2.95) rectangle (3.85,3.35);
\draw[cmablue!85, line width=0.45pt] (5.25,2.95) rectangle (7.05,3.35);
\node[note] at (2.275,3.15) {$A_1$};
\node[note] at (2.725,3.15) {$A_2$};
\node[note] at (3.175,3.15) {$\cdots$};
\node[note, font=\sffamily\bfseries\scriptsize] at (3.625,3.15) {$A_k$};
\node[label] at (4.55,3.15) {$\cdots$};
\node[note, text=cmablue!90!black] at (5.65,3.56)
  {376 score-ranked slices};

\node[label, font=\sffamily\bfseries\footnotesize, anchor=east]
  at (1.72,2.05) {Component B};
\node[note, anchor=east] at (1.72,1.80) {unscored};
\foreach \xl/\xr in {2.05/2.50,2.50/2.95,2.95/3.40,3.40/3.85,
                       5.25/5.70,5.70/6.15,6.15/6.60,6.60/7.05} {
  \path[fill=cmaorange!68, draw=white, line width=0.22pt]
    (\xl,1.79) rectangle (\xr,2.19);
}
\draw[cmaorange!88, line width=0.45pt] (2.05,1.79) rectangle (3.85,2.19);
\draw[cmaorange!88, line width=0.45pt] (5.25,1.79) rectangle (7.05,2.19);
\node[note] at (2.275,1.99) {$B_1$};
\node[note] at (2.725,1.99) {$B_2$};
\node[note] at (3.175,1.99) {$\cdots$};
\node[note, font=\sffamily\bfseries\scriptsize] at (3.625,1.99) {$B_k$};
\node[label] at (4.55,1.99) {$\cdots$};
\node[note, text=cmaorange!90!black] at (5.65,2.44)
  {376 randomly ordered slices};

\node[label] at (2.95,1.48) {$\vdots$};
\node[label] at (4.55,1.48) {$\ddots$};
\node[label] at (6.15,1.48) {$\vdots$};
\node[label, font=\sffamily\bfseries\footnotesize, anchor=east]
  at (1.72,0.88) {Component N};
\node[note, anchor=east] at (1.72,0.63) {scored};
\foreach \xl/\xr/\tone in {2.05/2.50/12,2.50/2.95/24,
                              2.95/3.40/36,3.40/3.85/48,
                              5.25/5.70/60,5.70/6.15/70,
                              6.15/6.60/80,6.60/7.05/90} {
  \path[fill=cmagray!\tone, draw=white, line width=0.22pt]
    (\xl,0.62) rectangle (\xr,1.02);
}
\draw[cmagray!85, line width=0.45pt] (2.05,0.62) rectangle (3.85,1.02);
\draw[cmagray!85, line width=0.45pt] (5.25,0.62) rectangle (7.05,1.02);
\node[note] at (2.275,0.82) {$N_1$};
\node[note] at (2.725,0.82) {$N_2$};
\node[note] at (3.175,0.82) {$\cdots$};
\node[note, font=\sffamily\bfseries\scriptsize] at (3.625,0.82) {$N_k$};
\node[label] at (4.55,0.82) {$\cdots$};

\draw[cmagreen, rounded corners=0.14cm, line width=0.75pt]
  (3.335,0.56) rectangle (3.915,3.40);
\draw[-{Latex[length=1.5mm]}, draw=cmagreen, line width=0.65pt]
  (3.625,0.54) -- (3.625,0.19);
\node[label, text=cmagreen!85!black] at (3.05,0.03)
  {Phase 2 slice $k$};
\draw[-{Latex[length=1.5mm]}, draw=cmagreen, line width=0.65pt]
  (4.18,0.03) -- (5.00,0.03);

\begin{scope}
  \clip (5.30,-0.29) rectangle (6.24,0.35);
  \path[fill=cmagray!48, draw=white, line width=0.25pt]
    (5.30,-0.29) rectangle (6.24,-0.21);
  \path[fill=white, draw=white, line width=0.25pt]
    (5.30,-0.21) rectangle (6.24,-0.13);
  \path[fill=cmaorange!68, draw=white, line width=0.25pt]
    (5.30,-0.13) rectangle (6.24,-0.05);
  \path[fill=cmablue!54, draw=white, line width=0.25pt]
    (5.30,-0.05) rectangle (6.24,0.03);
  \path[fill=cmagray!48, draw=white, line width=0.25pt]
    (5.30,0.03) rectangle (6.24,0.11);
  \path[fill=white, draw=white, line width=0.25pt]
    (5.30,0.11) rectangle (6.24,0.19);
  \path[fill=cmaorange!68, draw=white, line width=0.25pt]
    (5.30,0.19) rectangle (6.24,0.27);
  \path[fill=cmablue!54, draw=white, line width=0.25pt]
    (5.30,0.27) rectangle (6.24,0.35);
\end{scope}
\draw[cmagreen, line width=0.65pt]
  (5.30,-0.29) rectangle (6.24,0.35);
\node[note] at (5.77,-0.17)
  {$\cdotp\!\cdotp\!\cdotp$};
\node[note] at (5.77,0.15)
  {$\cdotp\!\cdotp\!\cdotp$};

\end{tikzpicture}
\caption{Rank within each component and merged by progress}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  label/.style={font=\sffamily\scriptsize, text=cmagray},
  axis/.style={-{Latex[length=1.7mm]}, draw=cmagray, line width=0.55pt},
  checkpoint/.style={circle, draw=cmagray, fill=cmagreen!78,
    line width=0.65pt, minimum size=0.25cm, inner sep=0pt},
  legendcheckpoint/.style={circle, draw=cmagray, fill=cmagreen!78,
    line width=0.50pt, minimum size=0.18cm, inner sep=0pt},
]

\path (8.50,-0.18) (15.80,4.35);
\draw[axis] (8.90,0.02) -- (15.80,0.02);
\draw[axis] (8.90,0.02) -- (8.90,4.00);
\node[label, font=\sffamily\footnotesize, rotate=90]
  at (8.55,2.10) {Learning rate};
\node[label, font=\sffamily\footnotesize, anchor=north east]
  at (15.80,-0.12) {Iteration};

\draw[cmablue, line width=1.15pt] (9.38,2.98) -- (12.55,1.82);
\node[label, text=cmablue!90!black, anchor=south west]
  at (10.35,2.74) {linear decay};
\draw[cmablue, line width=1.0pt, dash pattern=on 2.4pt off 1.5pt]
  (12.55,1.82) -- (15.55,0.72);

\path[fill=cmagreen]
  (12.55,1.802) rectangle (15.45,1.838);
\node[label, text=cmagreen!85!black, anchor=west]
  at (12.78,2.47) {resume at 218k};
\node[label, text=cmagreen!85!black, anchor=west]
  at (12.78,2.21) {constant-LR continuation};

\foreach \xx in {12.90,13.41,13.92,14.43,14.94,15.45}
  \node[checkpoint] at (\xx,1.82) {};
\path[fill=white, draw=cmagray!75, line width=0.50pt]
  (9.20,0.30) rectangle (11.10,0.85);
\node[legendcheckpoint] at (9.44,0.575) {};
\node[label, anchor=west, inner sep=0pt] at (9.58,0.575) {checkpoints};
\foreach \xx in {12.90,13.41,13.92,14.43,14.94,15.45}
  \draw[cmagreen!78, line width=0.45pt] (\xx,1.67) -- (\xx,1.22);
\draw[cmagreen!78, line width=0.65pt] (12.90,1.22) -- (15.45,1.22);
\draw[-{Latex[length=1.6mm]}, draw=cmagreen, line width=0.7pt]
  (14.18,1.22) -- (14.18,0.86);
\node[draw=cmagreen, rounded corners=0.12cm, fill=white,
  line width=0.65pt, inner xsep=5pt, inner ysep=3pt,
  text=cmagreen!85!black] at (14.18,0.55)
  {equal-weight average $\bar{w}$};

\end{tikzpicture}
\caption{Constant-LR continuation \& Model Average}
\end{subfigure}


==> figures/manual/fp8_mixed_precision_framework.tex <==
\definecolor{fp8blue}{HTML}{3F6488}
\definecolor{bf16orange}{HTML}{E4877F}
\definecolor{fp32green}{HTML}{46AAA4}
\definecolor{stategray}{HTML}{5C6670}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  flow/.style={-{Latex[length=1.8mm]}, line width=0.62pt, draw=stategray},
  fp8flow/.style={-{Latex[length=1.8mm]}, line width=0.62pt, draw=fp8blue,
    dash pattern=on 1.6pt off 0.8pt},
  bf16flow/.style={-{Latex[length=1.8mm]}, line width=0.62pt, draw=bf16orange},
  fp32flow/.style={-{Latex[length=1.8mm]}, line width=0.34pt, draw=fp32green,
    double=white, double distance=0.46pt, line cap=round},
  reference/.style={line width=0.42pt, draw=stategray!78,
    dash pattern=on 1.25pt off 0.7pt},
  tensor/.style={line width=0.78pt, align=center, minimum height=0.48cm,
    rounded corners=0.7pt},
  fp8/.style={tensor, draw=fp8blue, fill=fp8blue!9,
    dash pattern=on 1.6pt off 0.8pt},
  bf16/.style={tensor, draw=bf16orange, fill=bf16orange!7},
  fp32/.style={tensor, draw=fp32green, fill=fp32green!8,
    line width=0.34pt, double=white, double distance=0.46pt,
    line cap=round},
  mixed/.style={tensor, draw=stategray!75, fill=stategray!4},
  op/.style={circle, line width=0.85pt, minimum size=0.54cm, inner sep=0pt,
    font=\sffamily\small},
  opfp8/.style={op, draw=fp8blue, fill=fp8blue!14,
    dash pattern=on 1.6pt off 0.8pt},
  opbf16/.style={op, draw=bf16orange, fill=bf16orange!11},
  opfp32/.style={op, draw=fp32green, fill=fp32green!12,
    line width=0.34pt, double=white, double distance=0.46pt,
    line cap=round},
  opneutral/.style={op, draw=stategray!75, fill=white},
  gemmbundle/.style={draw=stategray!52, fill=stategray!3,
    line width=0.62pt, rounded corners=2.5pt},
  panel/.style={draw=stategray!62, line width=0.72pt, rounded corners=1.5pt},
  paneltitle/.style={font=\sffamily\small, text=stategray,
    fill=white, inner sep=1.5pt},
  tinylabel/.style={font=\sffamily\tiny, text=stategray, align=center},
]

\node[fp8, minimum width=1.42cm] at (1.40,10.7) {FP8 E4M3};
\node[bf16, minimum width=1.22cm] at (3.00,10.7) {BF16};
\node[fp32, minimum width=1.22cm] at (4.45,10.7) {FP32};
\node[opneutral] at (5.90,10.7) {$\times$};
\node[tinylabel, anchor=west, text width=1.45cm] at (6.27,10.7)
  {FP8 multiply};
\node[opneutral] at (8.45,10.7) {$\Sigma$};
\node[tinylabel, anchor=west, text width=1.8cm] at (8.82,10.7)
  {GEMM accumulate};
\node[opneutral] at (11.70,10.7) {$+$};
\node[tinylabel, anchor=west, text width=1.65cm] at (12.07,10.7)
  {elementwise add};

\node[bf16, minimum width=3.15cm] (h0) at (3.45,9.40)
  {Embedding output / layer input $h_\ell$};
\node[bf16, minimum width=2.75cm] (norm1) at (3.45,8.60) {RMSNorm};
\node[fp8, minimum width=2.8cm] (qkv) at (3.45,7.80)
  {QKV projection};
\node[mixed, minimum width=3.5cm, minimum height=0.68cm] (attn) at (3.45,6.82) {
  Core attention (FlashAttention/SDPA)\\[-1pt]
  \textcolor{bf16orange}{BF16 $QK^{\mathsf T}$ and $PV$}\quad
  \textcolor{fp32green}{FP32 softmax}
};
\node[fp8, minimum width=3.15cm] (oproj) at (3.45,5.88)
  {Attention output projection};
\node[opbf16] (add1) at (3.45,5.08) {$+$};
\node[tinylabel, anchor=west] at (3.82,5.08) {residual add};
\node[bf16, minimum width=2.75cm] (norm2) at (3.45,4.28) {RMSNorm};
\node[fp8, minimum width=3.05cm] (up) at (3.45,3.48)
  {MLP gate/up projection};
\node[bf16, minimum width=2.75cm] (swiglu) at (3.45,2.68)
  {SwiGLU activation};
\node[fp8, minimum width=2.85cm] (down) at (3.45,1.88)
  {MLP down projection};
\node[opbf16] (add2) at (3.45,1.08) {$+$};
\node[tinylabel, anchor=west] at (3.82,1.08) {residual add};
\node[bf16, minimum width=2.6cm] (h2) at (3.45,0.28)
  {Layer output $h_{\ell+1}$};
\node[font=\sffamily\normalsize, text=stategray, fill=white, inner sep=0pt]
  (layerskip) at (4.15,-0.22) {$\cdots$};
\node[bf16, minimum width=2.25cm] (finalnorm) at (3.45,-0.72)
  {Final RMSNorm};
\node[bf16, minimum width=1.75cm] (lmhead) at (3.45,-1.45) {LM head / logits};

\foreach \a/\b in {h0/norm1,norm1/qkv,qkv/attn,attn/oproj,oproj/add1,
  norm2/up,up/swiglu,swiglu/down,down/add2,add2/h2}
  \draw[bf16flow] (\a) -- (\b);
\draw[bf16flow] (h0.west) -- (1.10,9.40) -- (1.10,5.08) -- (add1.west);
\draw[bf16flow] (add1.south) -- (norm2.north);
\draw[bf16flow] (3.45,4.68) -- (1.10,4.68) -- (1.10,1.08) -- (add2.west);
\draw[bf16flow] (h2.south) -- (finalnorm.north);
\draw[bf16flow] (finalnorm) -- (lmhead);

\draw[panel] (0.68,-1.95) rectangle (5.95,10.12);
\node[paneltitle, anchor=west] at (0.83,10.12) {Model};

\fill[fp8blue!5] (6.78,8.51) rectangle (8.33,8.99);
\draw[fp8blue, line width=0.72pt, dash pattern=on 1.6pt off 0.8pt]
  (6.78,8.51) rectangle (8.33,8.99);
\fill[fp8blue!15] (6.78,8.85) rectangle ++(0.84,0.14);
\draw[fp8blue, line width=1.0pt] (6.78,8.85) rectangle ++(0.84,0.14);
\foreach \xx in {6.92,7.06,7.34,7.48}
  \draw[fp8blue!65, line width=0.32pt] (\xx,8.85) -- (\xx,8.99);
\node[font=\sffamily\tiny, text=stategray] at (7.20,8.92) {$\cdots$};
\node[font=\sffamily\tiny, text=stategray] at (7.92,8.92) {$\cdots$};
\node[font=\sffamily\tiny, text=stategray] at (7.555,8.65) {$\cdots$};
\node[inner sep=0pt, minimum width=1.55cm, minimum height=0.48cm] (xq)
  at (7.555,8.75) {};
\node[tinylabel, text width=1.95cm, anchor=south]
  at (7.555,9.01) {$X$: activation tensor;\\$1\times128$ scaling blocks};

\fill[fp8blue!5] (6.92,6.90) rectangle (8.3,8.28);
\draw[fp8blue, line width=0.72pt, dash pattern=on 1.6pt off 0.8pt]
  (6.92,6.90) rectangle (8.3,8.28);
\fill[fp8blue!14] (6.92,7.44) rectangle ++(0.84,0.84);
\draw[fp8blue, line width=1.0pt] (6.92,7.44) rectangle ++(0.84,0.84);
\foreach \xx in {7.06,7.20,7.48,7.62}
  \draw[fp8blue!65, line width=0.3pt] (\xx,7.44) -- (\xx,8.28);
\foreach \yy in {7.58,7.72,8.00,8.14}
  \draw[fp8blue!65, line width=0.3pt] (6.92,\yy) -- (7.76,\yy);
\node[font=\sffamily\tiny, text=stategray] at (7.34,7.94) {$\ddots$};
\node[font=\sffamily\tiny, text=stategray] at (8.03,7.94) {$\cdots$};
\node[font=\sffamily\tiny, text=stategray] at (7.34,7.25) {$\vdots$};
\node[font=\sffamily\tiny, text=stategray] at (8.03,7.25) {$\ddots$};
\node[inner sep=0pt, minimum width=1.38cm, minimum height=1.38cm] (wq)
  at (7.61,7.59) {};
\node[tinylabel, text width=2.35cm, anchor=north]
  at (7.62,6.94) {$W$: weight tensor\\$128\times128$ scaling blocks};

\draw[gemmbundle] (9.45,7.63) rectangle (11.55,8.90);
\node[tinylabel] at (10.50,8.69) {Fprop GEMM};
\node[opfp8] (fprop) at (10.02,8.20) {$\times$};
\node[opfp32] (facc) at (10.98,8.20) {$\Sigma$};
\node[bf16, minimum width=0.90cm] (yout) at (13.00,8.20) {$Y$};
\node[tinylabel] at (13.00,7.78) {linear output};
\draw[fp8flow] (xq.east) -- (fprop.north west);
\draw[fp8flow] (wq.east) -- (fprop.south west);
\draw[fp32flow] (fprop) -- (facc);
\draw[bf16flow] (facc) -- (yout);

\draw[panel] (6.25,6.24) rectangle (14.15,10.12);
\node[paneltitle, anchor=west] at (6.42,10.12) {Forward};
\draw[reference, draw=fp8blue, -{Latex[length=1.7mm]}]
  (qkv.east) -- (6.25,7.80)
  node[midway, above, tinylabel, text=fp8blue, fill=white, inner sep=0.6pt]
    {online}
  node[midway, below, tinylabel, text=fp8blue, fill=white, inner sep=0.6pt]
    {quantization};

\begin{scope}[yshift=0.17cm]
\node[fp8, text width=1.18cm] (bw) at (7.50,4.72)
  {$W$\\$128\times128$};
\node[fp8, text width=1.18cm] (dy) at (7.50,3.77)
  {$dY$\\$1\times128$};
\node[fp8, text width=1.18cm] (savedx) at (7.50,2.82)
  {saved $X$\\$1\times128$};

\draw[gemmbundle] (9.30,4.02) rectangle (11.40,5.18);
\node[tinylabel] at (10.35,4.98) {Dgrad GEMM};
\node[opfp8] (dgrad) at (9.87,4.54) {$\times$};
\node[opfp32] (dacc) at (10.83,4.54) {$\Sigma$};
\draw[gemmbundle] (9.30,2.52) rectangle (11.40,3.68);
\node[tinylabel] at (10.35,3.48) {Wgrad GEMM};
\node[opfp8] (wgrad) at (9.87,3.04) {$\times$};
\node[opfp32] (wacc) at (10.83,3.04) {$\Sigma$};

\draw[fp8flow] (bw.east) -- (dgrad.north west);
\draw[fp8flow] (dy.east) -- (dgrad.south west);
\draw[fp8flow] (dy.east) -- (wgrad.north west);
\draw[fp8flow] (savedx.east) -- (wgrad.south west);
\draw[fp32flow] (wgrad) -- (wacc);
\draw[fp32flow] (dgrad) -- (dacc);

\node[bf16, minimum width=0.82cm] (dout) at (13.05,4.54) {$dX$};
\node[tinylabel] at (13.05,4.07) {to preceding layer};
\node[fp32, minimum width=0.82cm] (dwout) at (13.35,3.04) {$dW$};
\draw[fp32flow] (wacc) -- (dwout);
\draw[bf16flow] (dacc) -- (dout);
\end{scope}

\draw[reference] (xq.west) -- (6.40,8.75) |- (savedx.west);
\draw[reference] (wq.east) -- (8.90,7.59) |- (bw.north east);

\draw[panel] (6.25,2.33) rectangle (14.15,5.71);
\node[paneltitle, anchor=west] at (6.42,5.71) {Backward};

\node[opfp32] (gradacc) at (13.35,1.00) {$+$};
\node[tinylabel, text width=1.42cm] at (13.35,0.30)
  {microbatch gradient\\accumulation};
\node[fp32, text width=1.20cm, minimum height=0.66cm] (gradred) at (11.95,1.00)
  {gradient\\reduction};

\node[tinylabel] at (9.10,1.47) {MuonH orthogonalization};
\node[fp32, text width=1.20cm, minimum height=0.66cm] (muonio) at (10.15,1.00)
  {momentum\\matrix};
\node[opbf16] (nsmatmul) at (8.80,1.00) {$\times$};
\node[tinylabel, anchor=north, fill=white, inner sep=0.5pt] at (8.80,0.55)
  {Newton--Schulz\\matmuls};
\node[fp32, text width=1.55cm, minimum height=0.68cm] (nsout) at (7.35,1.00)
  {orthogonalized\\update};

\draw[fp32flow] (gradacc) -- (gradred);
\draw[fp32flow] (gradred) -- (muonio);
\draw[fp32flow] (muonio) -- (nsmatmul);
\draw[fp32flow] (nsmatmul) -- (nsout);

\node[fp32, text width=1.25cm, minimum height=0.66cm] (optimstate) at (7.35,-1.10)
  {master\\weights};
\node[opfp32] (update) at (9.05,-1.10) {$+$};
\node[tinylabel] at (9.05,-1.56) {parameter update};
\node[bf16, minimum width=1.35cm] (updated) at (10.70,-1.10)
  {updated $W'$};
\node[bf16, text width=1.15cm] (ckpt) at (12.45,-1.10)
  {training checkpoint};
\draw[fp32flow] (optimstate) -- (update);
\draw[fp32flow] (nsout.south) -- (7.35,-0.14) -- (9.05,-0.14) -- (update.north);
\draw[bf16flow] (update) -- (updated);
\draw[bf16flow] (updated) -- (ckpt);

\draw[fp32flow] (dwout.south) -- (gradacc.north);

\draw[panel] (6.25,-1.95) rectangle (14.15,1.80);
\node[paneltitle, anchor=west] at (6.42,1.80) {Update};

\end{tikzpicture}


==> figures/manual/hyperball_principle.tex <==
\definecolor{hbblue}{HTML}{3F6488}
\definecolor{hborange}{HTML}{E4877F}
\definecolor{hbgreen}{HTML}{46AAA4}
\definecolor{hbgray}{HTML}{5C6670}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  vector/.style={-{Latex[length=1.7mm]}, line width=1.05pt},
  guide/.style={line width=0.65pt, dash pattern=on 2pt off 1.5pt},
  panel/.style={draw=hbgray!60, line width=0.72pt, rounded corners=1.5pt},
  paneltitle/.style={font=\sffamily\small, text=hbgray, fill=white, inner sep=1.5pt},
  note/.style={font=\sffamily\scriptsize, text=hbgray!80, align=center},
]

\draw[panel] (0.15,0.15) rectangle (6.65,3.55);
\node[paneltitle, anchor=west] at (0.38,3.55) {Muon + weight decay: radius evolves};
\begin{scope}[yshift=0.15cm]
\coordinate (OL) at (2.05,1.52);
\coordinate (WL) at (2.36,2.42);
\coordinate (SL) at (2.28,2.19);
\coordinate (NL) at (3.35,2.03);
\draw[guide, draw=hbblue] (OL) circle (0.95cm);
\draw[guide, draw=hbgreen] (OL) circle (1.40cm);
\fill[hbgray] (OL) circle (1.15pt) node[below left, text=hbgray] {$0$};
\draw[vector, draw=hbblue] (OL) -- (WL)
  node[pos=0.55, left, text=hbblue] {$W_t$};
\fill[hbblue] (WL) circle (1.4pt);
\draw[vector, draw=hbgray] (WL) -- (SL);
\node[text=hbgray, anchor=east, fill=white, inner sep=0.7pt] at (2.14,2.57) {WD};
\draw[vector, draw=hborange] (SL) -- (NL);
\node[text=hborange, fill=white, inner sep=0.7pt] at (3.15,2.54) {$-\ell_tu_t$};
\draw[vector, draw=hbgreen] (OL) -- (NL)
  node[pos=0.73, below, text=hbgreen] {$W_{t+1}$};
\fill[hbgreen] (NL) circle (1.4pt);
\node[note, anchor=west, text width=2.20cm] at (4.05,2.10)
  {soft radial control\\$R_{t+1}\neq R_t$};
\node[text=hbblue, fill=white, inner sep=0.6pt] at (1.28,0.91) {$R_t$};
\node[text=hbgreen, fill=white, inner sep=0.6pt] at (1.13,0.54) {$R_{t+1}$};
\end{scope}

\draw[panel] (7.05,0.15) rectangle (13.55,3.55);
\node[paneltitle, anchor=west] at (7.28,3.55) {MuonH: fixed-radius projection};
\coordinate (OR) at (8.95,1.52);
\coordinate (WR) at (9.26,2.42);
\coordinate (TR) at (10.40,2.15);
\coordinate (NR) at (9.822,1.899);
\draw[draw=hbblue, line width=0.9pt] (OR) circle (0.95cm);
\fill[hbgray] (OR) circle (1.15pt) node[below left, text=hbgray] {$0$};
\draw[vector, draw=hbblue] (OR) -- (WR)
  node[pos=0.55, left, text=hbblue] {$W_t$};
\fill[hbblue] (WR) circle (1.4pt);
\draw[vector, draw=hborange] (WR) -- (TR);
\node[text=hborange, fill=white, inner sep=0.7pt] at (9.76,2.62) {$-\rho_tR\widehat u_t$};
\fill[hborange] (TR) circle (1.4pt);
\draw[vector, draw=hbgray] (TR) -- (NR);
\node[text=hbgray, anchor=west, fill=white, inner sep=0.7pt] at (10.12,1.86) {projection};
\draw[vector, draw=hbgreen] (OR) -- (NR);
\node[text=hbgreen, fill=white, inner sep=0.7pt] at (9.55,1.18) {$W_{t+1}$};
\fill[hbgreen] (NR) circle (1.4pt);
\node[note, anchor=west, text width=2.25cm] at (11.05,2.02)
  {fixed radius\\$\lVert W_{t+1}\rVert_F=R$};
\node[text=hbblue, fill=white, inner sep=0.6pt] at (8.18,0.91) {$R$};

\end{tikzpicture}


==> figures/manual/pipeline_overview.tex <==

\definecolor{pipeblue}{HTML}{3F6488}
\definecolor{pipeorange}{HTML}{E4877F}
\definecolor{pipegreen}{HTML}{46AAA4}
\definecolor{pipegray}{HTML}{5C6670}
\definecolor{commonrow}{HTML}{465767}
\definecolor{purorow}{HTML}{C7655E}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  flow/.style={-{Latex[length=1.8mm]}, line width=0.72pt, draw=pipegray},
  puroflow/.style={-{Latex[length=1.8mm]}, line width=0.78pt, draw=pipeblue},
  branchflow/.style={-{Latex[length=1.7mm]}, line width=0.72pt, draw=pipegreen},
  columnrule/.style={draw=pipegray!48, dash pattern=on 2.2pt off 1.7pt,
    line width=0.52pt},
  header/.style={font=\sffamily\bfseries\scriptsize, text=pipegray},
  rowtitle/.style={font=\sffamily\bfseries\scriptsize, align=center,
    text width=1.34cm, inner sep=0pt},
  rowsubtitle/.style={font=\sffamily\tiny, align=center,
    text width=1.30cm, inner sep=0pt},
  label/.style={font=\sffamily\bfseries\scriptsize, align=center},
  detail/.style={font=\sffamily\tiny, text=pipegray, align=center},
  badge/.style={draw=pipegray!62, fill=white, rounded corners=0.8pt,
    line width=0.55pt, minimum height=0.40cm, inner xsep=4pt, align=center},
  bluebadge/.style={badge, draw=pipeblue, fill=pipeblue!7, text=pipeblue},
  orangebadge/.style={badge, draw=pipeorange, fill=pipeorange!7, text=pipeorange},
  greenbadge/.style={badge, draw=pipegreen, fill=pipegreen!7, text=pipegreen},
  endpoint/.style={circle, draw=pipegray, fill=white, line width=0.68pt,
    minimum size=0.30cm, inner sep=0pt},
]

\useasboundingbox (0,1.32) rectangle (12.85,7.72);

\fill[commonrow!5] (1.30,4.73) rectangle (12.79,7.26);
\fill[purorow!5] (1.30,1.40) rectangle (12.79,4.50);
\draw[pipegray!38, line width=0.55pt] (1.30,4.61) -- (12.79,4.61);

\node[header] at (2.70,7.57) {Data recipe};
\node[header] at (5.35,7.57) {Compute};
\node[header] at (9.50,7.57) {Pre-training};

\foreach \xx in {4.08,6.62}
  \draw[columnrule] (\xx,1.45) -- (\xx,7.40);

\node[rowtitle, text=commonrow] at (0.5,6.13)
  {Common Practice};
\node[rowsubtitle, text=commonrow!82] at (0.5,5.62)
  {illustrative};
\node[rowtitle, text=purorow] at (0.5,2.98)
  {Puro-2B Recipe};
\node[rowsubtitle, text=purorow!86] at (0.5,2.47)
  {open, low-cost};


\begin{scope}[shift={(1.58,5.65)}]
  \draw[pipeblue, fill=pipeblue!5, line width=0.50pt]
    (0.00,0.78) -- (0.00,1.08)
    arc[start angle=180,end angle=360,x radius=0.25cm,y radius=0.065cm]
    -- (0.50,0.78)
    arc[start angle=0,end angle=-180,x radius=0.25cm,y radius=0.065cm]
    -- cycle;
  \draw[pipeblue, fill=white, line width=0.42pt]
    (0.25,1.08) ellipse[x radius=0.25cm,y radius=0.065cm];
  \draw[pipeblue, line width=0.42pt]
    (0.00,0.93) arc[start angle=180,end angle=360,
      x radius=0.25cm,y radius=0.065cm];
  \draw[pipeblue, line width=0.42pt]
    (0.00,0.78) arc[start angle=180,end angle=360,
      x radius=0.25cm,y radius=0.065cm];

  \draw[pipegray!75, fill=white, line width=0.50pt]
    (0.00,0.12) -- (0.00,0.42)
    arc[start angle=180,end angle=360,x radius=0.25cm,y radius=0.065cm]
    -- (0.50,0.12)
    arc[start angle=0,end angle=-180,x radius=0.25cm,y radius=0.065cm]
    -- cycle;
  \draw[pipegray!75, fill=white, line width=0.42pt]
    (0.25,0.42) ellipse[x radius=0.25cm,y radius=0.065cm];
  \draw[pipegray!75, line width=0.42pt]
    (0.00,0.27) arc[start angle=180,end angle=360,
      x radius=0.25cm,y radius=0.065cm];
  \draw[pipegray!75, line width=0.42pt]
    (0.00,0.12) arc[start angle=180,end angle=360,
      x radius=0.25cm,y radius=0.065cm];

  \draw[pipeorange, fill=pipeorange!12, line width=0.42pt,
    rounded corners=0.4pt] (0.40,0.34) rectangle (0.62,0.52);
  \draw[pipeorange, line width=0.42pt]
    (0.44,0.52) arc[start angle=180,end angle=0,
      x radius=0.07cm,y radius=0.085cm];

  \draw[pipegray, line width=0.52pt]
    (0.50,0.93) -- (0.66,0.93) -- (0.66,0.63);
  \draw[pipegray, line width=0.52pt]
    (0.50,0.20) -- (0.66,0.20) -- (0.66,0.63);
  \draw[flow] (0.71,0.63) -- (0.96,0.63);
  \draw[pipegray!72, fill=white, line width=0.48pt, rounded corners=0.5pt]
    (1.04,0.42) rectangle (1.54,0.84);
  \foreach \yy/\ww in {0.52/0.14,0.63/0.24,0.74/0.34}
    \draw[pipeblue, line width=0.42pt]
      (1.12,\yy) -- (1.12+\ww,\yy);
  \node[font=\sffamily\bfseries\tiny, text=pipegray]
    at (1.29,0.96) {score};

  \draw[flow] (1.62,0.63) -- (1.86,0.63);
  \draw[pipegray!68, fill=white, line width=0.45pt]
    (1.94,0.47) rectangle (2.24,0.80);
  \draw[pipegray!68, fill=white, line width=0.45pt]
    (2.01,0.40) rectangle (2.31,0.73);
\end{scope}
\node[label] at (2.72,5.44) {curated mixture};
\node[detail] at (2.72,5.15) {public + closed data};
\draw[flow] (3.98,6.28) -- (4.5,6.28);

\begin{scope}[shift={(4.76,5.69)}, scale=0.94]
  \draw[draw=pipegray, fill=white, line width=0.68pt, rounded corners=0.7pt]
    (0,0) rectangle (1.25,1.28);
  \foreach \yy in {0.18,0.51,0.84}{
    \draw[draw=pipegray!70, fill=pipegray!5, line width=0.48pt]
      (0.13,\yy) rectangle (1.12,\yy+0.23);
    \fill[pipeblue] (0.23,\yy+0.115) circle (0.035cm);
    \draw[pipegray!55, line width=0.38pt]
      (0.42,\yy+0.08) -- (0.92,\yy+0.08);
    \draw[pipegray!55, line width=0.38pt]
      (0.42,\yy+0.15) -- (0.82,\yy+0.15);
  }
\end{scope}
\node[label] at (5.35,5.44) {data-center GPUs};
\node[detail] at (5.35,5.15) {high fixed cost};
\draw[flow] (6.2,6.28) -- (6.93,5.79);

\node[badge, anchor=west] at (7.84,6.70) {BF16};
\node[badge, anchor=west] at (8.72,6.70) {AdamW / Muon};
\draw[flow] (7.08,5.79) -- (11.97,5.79);
\foreach \xx in {7.48,8.22,8.96}
  \draw[draw=pipegray!68, fill=pipegray!8, line width=0.52pt]
    (\xx-0.21,5.57) rectangle (\xx+0.21,6.01);
\node[font=\sffamily\bfseries\small, text=pipegray,
  fill=commonrow!5, inner xsep=1.5pt, inner ysep=0.4pt]
  at (9.53,5.79) {$\cdots$};
\node[detail] at (8.40,5.33) {long pretraining run};
\draw[draw=pipegray!72, fill=pipegray!5, line width=0.58pt,
  rounded corners=0.6pt] (10.13,5.52) rectangle (11.50,6.06);
\node[font=\sffamily\bfseries\tiny, text=pipegray] at (10.815,5.79)
  {mid-train};
\node[endpoint] at (12.20,5.79) {};
\node[detail] at (12.20,5.33) {checkpoint};


\begin{scope}[shift={(1.45,2.72)}]
  \begin{scope}[xshift=-0.08cm]
  \draw[pipeblue, line width=0.58pt] (0.78,0.96) circle (0.19cm);
  \draw[pipeblue, line width=0.32pt] (0.59,0.96) -- (0.97,0.96);
  \draw[pipeblue, line width=0.32pt]
    (0.78,0.77) arc[start angle=270,end angle=90,
      x radius=0.08cm,y radius=0.19cm];
  \draw[pipeblue, line width=0.32pt]
    (0.78,0.77) arc[start angle=-90,end angle=-270,
      x radius=0.08cm,y radius=0.19cm];

  \draw[draw=pipegreen, fill=pipegreen!7, line width=0.55pt]
    (0.34,0.26) rectangle (0.74,0.66);
  \node[font=\sffamily\bfseries\tiny, text=pipegreen]
    at (0.54,0.46) {$\langle/\rangle$};
  \draw[draw=pipeorange, fill=pipeorange!7, line width=0.55pt]
    (0.84,0.26) rectangle (1.24,0.66);
  \node[font=\sffamily\bfseries\scriptsize, text=pipeorange]
    at (1.04,0.46) {$\sum$};

  \draw[puroflow] (1.32,0.73) -- (1.70,1.1);
  \end{scope}
  \draw[draw=pipeblue, fill=pipeblue!7, line width=0.62pt]
    (1.58,1.35) -- (2.1,1.35) -- (1.98,1)
    -- (1.7,1) -- cycle;
  \node[font=\sffamily\tiny, text=pipeblue, anchor=west]
    at (2.02,1.15) {select};
  \draw[puroflow] (1.84,0.95) -- (1.84,0.65);
  \draw[draw=pipegray!65, fill=white, line width=0.50pt]
    (1.69,0.3) rectangle (1.99,0.61);
  \draw[draw=pipegray!65, fill=white, line width=0.50pt]
    (1.76,0.23) rectangle (2.06,0.54);
\end{scope}
\node[label, text=pipeblue] at (2.67,2.38) {open sources};
\node[detail] at (2.67,2.10) {proxy-guided recipe};
\node[detail] at (2.67,1.88) {no manual labels};
\draw[puroflow] (3.7,3.12) -- (4.35,3.12);

\begin{scope}[shift={(4.66,2.94)}, scale=0.95]
  \draw[draw=pipeblue!42, fill=white, line width=0.46pt,
    rounded corners=0.7pt] (-0.16,0.16) rectangle (1.46,0.78);
  \draw[draw=pipeblue!60, fill=pipeblue!3, line width=0.50pt,
    rounded corners=0.7pt] (-0.08,0.08) rectangle (1.54,0.70);

  \draw[draw=pipeblue, fill=pipeblue!8, line width=0.62pt,
    rounded corners=0.8pt] (0.00,0.00) rectangle (1.62,0.62);
  \foreach \cx in {0.40,1.22}{
    \draw[pipeblue, fill=white, line width=0.50pt]
      (\cx,0.31) circle (0.22cm);
    \fill[pipeblue!22] (\cx,0.31) circle (0.05cm);
    \begin{scope}[shift={(\cx,0.31)}]
      \foreach \aa in {15,135,255}
        \draw[pipeblue!72, line width=0.58pt, rotate=\aa]
          (0.12,0) arc[start angle=0,end angle=62,radius=0.12cm];
    \end{scope}
  }
\end{scope}
\node[label, text=pipeblue] at (5.35,2.38) {RTX 5090 cluster};
\node[detail] at (5.35,2.10) {consumer-grade GPUs};
\node[detail] at (5.35,1.88) {lower cost / FLOP};
\draw[puroflow] (6.32,3.12) -- (6.85,2.8);

\node[bluebadge, anchor=west] at (7.84,4.02) {Blockwise FP8};
\node[orangebadge] at (10.2,4.02) {MuonH};

\begin{scope}[yshift=0.18cm]
\draw[draw=pipeblue, fill=pipeblue!12, line width=0.68pt]
  (6.90,2.36) rectangle (8.17,2.98);
\node[label, text=pipeblue] at (7.535,2.76) {Phase 1};
\node[detail] at (7.535,2.53) {439B};

\draw[puroflow] (8.17,2.67) -- (8.66,3.065);
\draw[draw=pipeorange, fill=pipeorange!7, line width=0.56pt]
  (8.68,2.89) rectangle (9.86,3.24);
\node[font=\sffamily\bfseries\tiny, text=pipegray,
  text height=1.2ex, text depth=0.25ex]
  at (9.27,3.065) {931B};
\draw[draw=pipegreen, fill=pipegreen!7, line width=0.56pt]
  (9.89,2.89) rectangle (10.82,3.24);
\node[font=\sffamily\bfseries\tiny, text=pipegreen,
  text height=1.2ex, text depth=0.25ex]
  at (10.355,3.065) {const 29B};
\node[detail] at (9.74,2.67) {curriculum data recipe};

\draw[branchflow] (10.82,3.065) -- (11.15,3.065);
\begin{scope}[shift={(11.18,2.82)}]
  \foreach \dx/\dy in {0.00/0.11,0.11/0.055,0.22/0.00}
    \draw[draw=pipegreen, fill=white, line width=0.46pt]
      (\dx+0.17,\dy+0.19) circle[radius=0.17];
  \node[detail, text=pipegreen] at (0.32,0.19) {$\times$};
  \node[detail, text=pipegreen] at (0.45,0.19) {6};
\end{scope}
\draw[branchflow] (11.76,3.065) -- (12.05,3.065);
\node[endpoint, draw=pipegreen, fill=pipegreen!10] (cmaEndpoint)
  at (12.20,3.065) {};
\node[detail, text=pipegreen] at (11.46,3.44) {avg};
\node[detail, text=pipegreen] at (12.20,2.72) {checkpoint};
\node[detail, text=pipegreen] at (12.20,2.51) {(best)};

\draw[puroflow] (8.17,2.67) -- (8.66,2.005);
\draw[draw=pipegray!68, fill=pipeblue!5, line width=0.56pt]
  (8.68,1.81) rectangle (10.82,2.20);
\node[font=\sffamily\bfseries\tiny, text=pipegray,
  text height=1.2ex, text depth=0.25ex]
  at (9.75,2.005) {decay 960B};
\node[detail] at (9.75,1.58) {uniform data recipe};
\draw[puroflow] (10.82,2.005) -- (12.02,2.005);
\node[endpoint, draw=pipeblue, fill=pipeblue!8] (uniformEndpoint)
  at (12.20,2.005) {};
\node[detail, text=pipeblue] at (12.20,1.65) {checkpoint};

\end{scope}

\end{tikzpicture}

